Reading between the levels: new tools for the Thorup-Zwick hierarchy and their applications

In this paper, we develop three new analytical tools for the Thorup-Zwick hierarchy: the Mixed-Level Growth, Two-Level Growth, and Long-Short Growth lemmas. Using these tools, we obtain improved approximate distance oracles (ADOs), and algorithms for $n$-pairs shortest paths ($n$-PSP), multiple-source shortest paths (MSSP), and $ST$-shortest paths, as well as new hopsets. One of our main results is a $(\frac 65 k+O(1))$-stretch ADO with $\tilde O(mn^{1/k})$ preprocessing time and space (where $\tilde O$ hides polylogarithmic factors), and $\tilde O(n^{1/k})$ query time, breaking, for sparse graphs, the $(2k-O(1))$-stretch barrier for ADOs with $\tilde O(n^{1+1/k})$ space and $\tilde O(n^{1/k})$ query time. In unweighted graphs, we also obtain a $(\frac 65 k+O(1),O(k))$-approximate ADO with $\tilde O(n^{1+1/k})$ space and $\tilde O(n^{1/k})$ query time. This also yields a $(\frac 65 k+O(1))$-approximation algorithm for $m$-pairs shortest paths ($m$-PSP) in $\tilde O(mn^{1/k})$ time, answering the question of Chechik, Hoch, and Lifshitz [SODA'25] of whether the $2k-O(1)$ barrier for $n$-PSP in $\tilde O(mn^{1/k})$ time can be broken. For unweighted graphs, we give a new analysis of the existing $\tilde O(mn^{1/k}+n^{1+2/k})$-time $n$-PSP algorithm of [Chechik et al., SODA'25], and show that, without any modification, it is a $(k,k-1)$-approximation, i.e., $d(u,v)\le\hat d(u,v)\le k\cdot d(u,v)+k-1$ for every queried pair. This improves its multiplicative factor from $\frac 43 k+O(1)$ to $k$, and the leading coefficient $k$ is tight for this algorithm. Moreover, for graphs with $m=\Omega(n^{1+1/k})$, this answers the question of Dalirrooyfard et al. [FOCS'22] up to the additive $k-1$.

==> figures/tikz_algorithm_query.tex <==
% The estimate that \Cref{alg:k-alg} evaluates:
%   \hat d(u,v) \le d(u,w)+H(w,z)+d(z,v),
% where H(w,z) was recorded while processing a vertex x on P(u,v) with w,z\in B(x).
\begin{tikzpicture}[x=0.68cm,y=0.68cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt},
    leg/.style={line width=0.7pt}]

  \coordinate (u) at (0,0);
  \coordinate (w) at (2.4,3.0);
  \coordinate (x) at (5.6,0);
  \coordinate (z) at (8.8,3.0);
  \coordinate (v) at (11.2,0);

  % ----- the bunches B(u), B(x), B(v) (background); w and z lie in the intersections -----
  \begin{scope}[rounded corners=10pt]
    \fill[bunchx,fill opacity=0.12] (1.8,-0.9) rectangle (9.4,4.3);
    \fill[bunchu,fill opacity=0.15] (-0.9,-0.7) rectangle (3.2,3.8);
    \fill[bunchv,fill opacity=0.15] (8.0,-0.7) rectangle (12.1,3.8);
  \end{scope}
  \node[text=bunchu,font=\footnotesize,anchor=south west] at (-0.9,3.8) {$B(u)$};
  \node[text=bunchx,font=\footnotesize,anchor=south] at (5.6,4.3) {$B(x)$};
  \node[text=bunchv,font=\footnotesize,anchor=south east] at (12.1,3.8) {$B(v)$};

  % ----- the shortest path P(u,v), passing through x -----
  \draw[line width=0.8pt,densely dashed] (u) -- (x) -- (v);

  % ----- the walk u -> w -> x -> z -> v -----
  \draw[leg] (u) -- (w);
  \draw[leg] (w) -- (x);
  \draw[leg] (x) -- (z);
  \draw[leg] (z) -- (v);

  % ----- the table entry, recorded while processing x -----
  \draw[line width=1.1pt,draw=hsand,dotted] (w) to[bend left=18] (z);
  \node[font=\footnotesize,text=hsand] at (5.6,3.05) {$H(w,z)$};

  \foreach \p in {u,w,x,z,v} \fill (\p) circle (2.2pt);
  \node[below=3.5pt] at (u) {$u$};
  \node[below=3.5pt] at (x) {$x$};
  \node[below=3.5pt] at (v) {$v$};
  \node[left=4.5pt] at (w) {$w$};
  \node[right=4.5pt] at (z) {$z$};

\end{tikzpicture}


==> figures/tikz_growth_profile.tex <==
% The tight profile of \Cref{lem:six-fifths-optimization}, drawn for k=10, q=6:
% h_i/D = i/2 for i <= q, and h_i/D = q/2 + 3(i-q)/4 for q < i <= k-1.
% The pivots p_i(u) and p_i(v) are drawn above u and v at height h_i
% (vertical unit = 0.8cm per D, horizontal path of length D = 5cm).
\begin{tikzpicture}[x=1cm,y=0.8cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt},
    stem/.style={densely dashed,line width=0.6pt},
    lvl/.style={densely dotted,line width=0.5pt,gray}]

  % ----- the shortest path P(u,v) -----
  \draw (0,0) -- (5,0);
  \foreach \t in {1,...,4} \fill (\t,0) circle (1.3pt);
  \fill (0,0) circle (2.2pt);
  \fill (5,0) circle (2.2pt);
  \node[below=2pt] at (0,0) {$u$};
  \node[below=2pt] at (5,0) {$v$};
  \node[below=2pt,font=\footnotesize] at (2.5,0) {$D$};

  % ----- the pivots p_i(u), p_i(v) at height h_i(u)=h_i(v) -----
  \draw[stem] (0,0) -- (0,5.25);
  \draw[stem] (5,0) -- (5,5.25);
  \foreach \i in {1,...,6} {
    \fill (0,{\i/2}) circle (1.6pt);
    \fill (5,{\i/2}) circle (1.6pt);
  }
  \foreach \i in {7,...,9} {
    \fill (0,{3+0.75*(\i-6)}) circle (1.6pt);
    \fill (5,{3+0.75*(\i-6)}) circle (1.6pt);
  }

  % ----- the key levels -----
  \draw[lvl] (0,3) -- (5,3);
  \draw[lvl] (0,5.25) -- (5,5.25);
  \node[left=4pt,font=\footnotesize] at (0,0.5) {$p_1(u)$};
  \node[left=4pt,font=\footnotesize] at (0,3) {$p_q(u)$};
  \node[left=4pt,font=\footnotesize] at (0,5.25) {$p_{k-1}(u)$};
  \node[right=4pt,font=\footnotesize] at (5,0.5) {$p_1(v)$};
  \node[right=4pt,font=\footnotesize] at (5,3) {$p_q(v)$};
  \node[right=4pt,font=\footnotesize] at (5,5.25) {$p_{k-1}(v)$};

  % ----- the growth per level -----
  \node[font=\footnotesize,align=center] at (2.5,1.6)
      {$h_i$ grows by $D/2$ per level};
  \node[font=\footnotesize,align=center] at (2.5,4.15)
      {$h_i$ grows by $3D/4$ per level};
\end{tikzpicture}


==> figures/tikz_long_short.tex <==
% \Cref{cl:long-short-split-edge}: the ranges d(u,.) < (\Delta_i(u)+\Delta_{i-1}(u))/2
% and d(.,v) < \Delta_j(v)/2 overlap at a point z inside the edge (x,y).
%
% Numbers used in the drawing: D=10, (\Delta_i(u)+\Delta_{i-1}(u))/2=7.0,
% \Delta_j(v)/2=4.0, so the overlap is [6.0,7.0]; the edge (x,y) is [5.5,8.5].
\begin{tikzpicture}[x=0.9cm,y=0.9cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt},
    dim/.style={|<->|,>=stealth,line width=0.6pt},
    drop/.style={densely dotted,line width=0.5pt,gray}]

  % ----- overlap of the two ranges -----
  \fill[gray!20] (6.0,-1.3) rectangle (7.0,1.4);

  % ----- the shortest path P(u,v), with the heavy edge (x,y) -----
  \draw (0,0) -- (10,0);
  \foreach \t in {1.2,2.4,3.4,4.5,9.3} \fill (\t,0) circle (1.3pt);
  \foreach \t in {0,5.5,8.5,10} \fill (\t,0) circle (2.2pt);
  % z is a point inside the edge (x,y), not a vertex: mark it with a cross
  \draw[line width=1.6pt,black] (6.5,0) +(-2.8pt,-2.8pt) -- +(2.8pt,2.8pt) +(-2.8pt,2.8pt) -- +(2.8pt,-2.8pt);

  \node[below=2pt] at (0,0) {$u$};
  \node[below=2pt] at (5.5,0) {$x$};
  \node[below=2pt] at (8.5,0) {$y$};
  \node[below=2pt] at (10,0) {$v$};
  \node[above=3.5pt] at (6.5,0) {$z$};

  % ----- range of the two-level gap at u -----
  \draw[drop] (0,0) -- (0,1.7);
  \draw[drop] (7.0,0) -- (7.0,1.7);
  \draw[dim] (0,1.7) -- (7.0,1.7)
      node[midway,above=1pt] {$\nabla_i(u)/2$};

  % ----- range of the one-level gap at v -----
  \draw[drop] (10,0) -- (10,-1.6);
  \draw[drop] (6.0,0) -- (6.0,-1.6);
  \draw[dim] (6.0,-1.6) -- (10,-1.6)
      node[midway,below=1pt] {$\Delta_j(v)/2$};
\end{tikzpicture}


==> figures/tikz_lower_bound_estimate.tex <==
% The two estimates that \Cref{alg:65k-alg} evaluates:
%   (a) \hat d(u,v) <= h_i(u) + H(p_i(u),p_j(y)) + d(p_j(y),v),
%       where H(p_i(u),p_j(y)) was recorded while preprocessing the edge (y,x);
%   (b) \hat d(u,v) <= d(u,p_i(x)) + H(p_i(x),p_j(v)) + h_j(v),
%       where H(p_i(x),p_j(v)) was recorded while preprocessing the edge (x,y).
\tikzset{
  lbpic/.style={x=0.64cm,y=0.8cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt}},
  leg/.style={line width=0.7pt},
  entry/.style={line width=1.1pt,draw=hsand,dotted},
  bunchlabel/.style={font=\footnotesize},
  bunchpad/.style={line width=0.75cm,line join=round,line cap=round}}
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[lbpic]
  \coordinate (u) at (0,0);
  \coordinate (pu) at (0,2.6);
  \coordinate (x) at (3.4,0);
  \coordinate (y) at (5.0,0);
  \coordinate (py) at (5.0,2.6);
  \coordinate (v) at (8.4,0);

  % ----- B(x)\cup\{p_j(y)\mid j\in[k]\} and B(v) (background); p_i(u)\in B(x), p_j(y)\in B(v) -----
  % Each region is the convex hull of its points, padded by half the stroke width.
  \begin{scope}[transparency group,opacity=0.13]
    \filldraw[bunchx,bunchpad] (pu) -- (py) -- (y) -- (x) -- cycle;
  \end{scope}
  \begin{scope}[transparency group,opacity=0.15]
    \filldraw[bunchv,bunchpad] (py) -- (v |- py) -- (v) -- cycle;
  \end{scope}
  \node[text=bunchx,bunchlabel,anchor=south west] at (-0.55,3.05) {$B(x)\cup\{p_j(y)\mid j\in[k]\}$};
  \node[text=bunchv,bunchlabel,anchor=south east] at (8.95,3.05) {$B(v)$};

  % ----- the shortest path P(u,v), passing through the edge (x,y) -----
  \draw[line width=0.8pt,densely dashed] (u) -- (x) (y) -- (v);

  % ----- the walk u -> p_i(u) -> x -> y -> p_j(y) -> v -----
  \draw[leg] (u) -- (pu);
  \draw[leg] (pu) -- (x);
  \draw[leg] (x) -- (y);
  \draw[leg] (y) -- (py);
  \draw[leg] (py) -- (v);

  % ----- the entry of H, recorded while preprocessing (y,x) -----
  \draw[entry] (pu) to[bend left=18] (py);
  \node[font=\footnotesize,anchor=south,text=hsand] at (2.5,2.0) {$H(p_i(u),p_j(y))$};

  \foreach \p in {u,pu,x,y,py,v} \fill (\p) circle (2.2pt);
  \node[below=3.5pt] at (u) {$u$};
  \node[below=3.5pt] at (x) {$x$};
  \node[below=3.5pt] at (y) {$y$};
  \node[below=3.5pt] at (v) {$v$};
  \node[left=4.5pt] at (pu) {$p_i(u)$};
  \node[above right=1.5pt] at (py) {$p_j(y)$};

\end{tikzpicture}

\small (a)
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[lbpic]
  \coordinate (u) at (0,0);
  \coordinate (px) at (3.4,2.6);
  \coordinate (x) at (3.4,0);
  \coordinate (y) at (5.0,0);
  \coordinate (pv) at (8.4,2.6);
  \coordinate (v) at (8.4,0);

  % ----- B(u) and B(y)\cup\{p_i(x)\mid i\in[k]\} (background); p_i(x)\in B(u), p_j(v)\in B(y) -----
  \begin{scope}[transparency group,opacity=0.15]
    \filldraw[bunchu,bunchpad] (u |- px) -- (px) -- (u) -- cycle;
  \end{scope}
  \begin{scope}[transparency group,opacity=0.13]
    \filldraw[bunchy,bunchpad] (px) -- (pv) -- (y) -- (x) -- cycle;
  \end{scope}
  \node[text=bunchu,bunchlabel,anchor=south west] at (-0.55,3.05) {$B(u)$};
  \node[text=bunchy,bunchlabel,anchor=south east] at (8.95,3.05) {$B(y)\cup\{p_i(x)\mid i\in[k]\}$};

  % ----- the shortest path P(u,v), passing through the edge (x,y) -----
  \draw[line width=0.8pt,densely dashed] (u) -- (x) (y) -- (v);

  % ----- the walk u -> p_i(x) -> x -> y -> p_j(v) -> v -----
  \draw[leg] (u) -- (px);
  \draw[leg] (px) -- (x);
  \draw[leg] (x) -- (y);
  \draw[leg] (y) -- (pv);
  \draw[leg] (pv) -- (v);

  % ----- the entry of H, recorded while preprocessing (x,y) -----
  \draw[entry] (px) to[bend left=18] (pv);
  \node[font=\footnotesize,anchor=south,text=hsand] at (5.9,2.0) {$H(p_i(x),p_j(v))$};

  \foreach \p in {u,x,px,y,v,pv} \fill (\p) circle (2.2pt);
  \node[below=3.5pt] at (u) {$u$};
  \node[below=3.5pt] at (x) {$x$};
  \node[below=3.5pt] at (y) {$y$};
  \node[below=3.5pt] at (v) {$v$};
  \node[above left=1.5pt] at (px) {$p_i(x)$};
  \node[right=4.5pt] at (pv) {$p_j(v)$};

\end{tikzpicture}

\small (b)
\end{minipage}


==> figures/tikz_two_level_gap.tex <==
% \Cref{cl:pivot-connection}: h_{i-1}(x) splits the two-level gap
%   \nabla_i(u) = (h_i(u)-h_{i-1}(x)) + (h_{i-1}(x)-h_{i-2}(u)) > 2d(u,x),
% so either (a) h_i(u)-h_{i-1}(x) > d(u,x), giving p_{i-1}(x) \in B(u), or
%           (b) h_{i-1}(x)-h_{i-2}(u) > d(u,x), giving p_{i-2}(u) \in B(x).
\begin{tikzpicture}[x=0.8cm,y=0.8cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt},
    casea/.style={line width=0.8pt,draw=gapa},
    caseb/.style={line width=0.8pt,draw=gapb}]

  \coordinate (u) at (0,0);
  \coordinate (pu) at (0,1.4);
  \coordinate (x) at (4,0);
  \coordinate (px) at (4,2.4);

  \draw[densely dashed,line width=0.6pt] (u) -- (x);

  % ----- case (a): u -> p_{i-1}(x) -> x -----
  \draw[casea] (u) -- (px);
  \draw (px) -- (x);

  % ----- case (b): u -> p_{i-2}(u) -> x -----
  \draw (u) -- (pu);
  \draw[caseb] (pu) -- (x);

  \foreach \p in {u,x,pu,px} \fill (\p) circle (2.2pt);
  \node[below=2pt] at (u) {$u$};
  \node[below=2pt] at (x) {$x$};
  \node[above=2pt] at (pu) {$p_{i-2}(u)$};
  \node[above=2pt] at (px) {$p_{i-1}(x)$};

  % ----- what causes each case -----
  \node[anchor=east,align=right,text=gapb] at (-0.6,0.9)
      {(b) $h_{i-1}(x)-h_{i-2}(u)>d(u,x)$\\ $\Rightarrow p_{i-2}(u)\in B(x)$};
  \node[anchor=west,align=left,text=gapa] at (4.6,1.2)
      {(a) $h_i(u)-h_{i-1}(x)>d(u,x)$\\ $\Rightarrow p_{i-1}(x)\in B(u)$};
\end{tikzpicture}


==> figures/tikz_two_level_growth.tex <==
% Illustration of the Mixed-Level Growth Lemma (\Cref{lem:mixed-level-growth}):
% the connecting vertex y is chosen after seeing how the growth splits between u and v.
%
% Numbers used in the drawing: D=10, \nabla_i(u)=16, \nabla_j(v)=7,
% so the two ranges have lengths 8 and 3.5, they overlap in [6.5,8], and y=7.
% The middle vertex x=5 lies outside the overlap: the previous analyses fail here.

\begin{tikzpicture}[x=0.62cm,y=0.62cm,line width=0.75pt,
    every node/.style={font=\small,inner sep=1.5pt},
    dim/.style={|<->|,>=stealth,line width=0.6pt},
    drop/.style={densely dotted,line width=0.5pt,gray}]

  % ----- overlap of the two ranges -----
  \fill[gray!20] (6.5,-1.7) rectangle (8,1.9);

  % ----- the shortest path P(u,v) -----
  \draw (0,0) -- (10,0);
  \foreach \t in {1,...,9} \fill (\t,0) circle (1.3pt);
  \fill (0,0) circle (2.2pt);
  \fill (10,0) circle (2.2pt);
  \fill (7,0) circle (2.2pt);
  \fill (5,0) circle (2.2pt);

  \node[below=2pt] at (0,0) {$u$};
  \node[below right=1pt] at (10,0) {$v$};
  \node[above=2pt] at (7,0) {$y$};
  \node[below=2pt] at (5,0) {$x$};

  % ----- range of the growth at u:  F(q)>0  iff  d(u,q)<\nabla_i(u)/2 -----
  \draw[drop] (0,0) -- (0,2.2);
  \draw[drop] (8,0) -- (8,2.2);
  \draw[dim] (0,2.2) -- (8,2.2)
      node[midway,above=1pt] {$\nabla_i(u)/2$};
  \node[above=1pt,font=\footnotesize] at (4,3.3) {$F>0$};

  % ----- range of the growth at v:  G(q)>0  iff  d(v,q)<\nabla_j(v)/2 -----
  \draw[drop] (10,0) -- (10,-2.0);
  \draw[drop] (6.5,0) -- (6.5,-2.0);
  \draw[dim] (6.5,-2.0) -- (10,-2.0)
      node[midway,below=1pt] {$\nabla_j(v)/2$};
  \node[below=1pt,font=\footnotesize] at (8.25,-3.1) {$G>0$};

  % ----- what forces the two ranges to meet -----
  \node[font=\footnotesize,align=center,anchor=north] at (2.4,-1.4)
      {$\nabla_i(u)+\nabla_j(v)\ge 2D+3$\\ forces the two ranges to overlap};
\end{tikzpicture}

